The Cost of Optimally Acquired Information

This paper introduces a framework for modeling the cost of information acquisition based on the principle of cost-minimization. We study the reduced-form \emph{indirect cost} of information generated by the sequential minimization of a primitive \emph{direct cost} function. Indirect cost functions: (i) are characterized by a novel recursive property, \emph{sequential learning-proofness}; (ii) provide an optimization foundation for the popular class of ``uniformly posterior separable'' costs; and (iii) can often be tractably calculated from their underlying direct costs. We apply the framework by identifying fundamental modeling tradeoffs in the rational inattention literature and two new indirect cost functions that balance these tradeoffs.

==> Figure/SPI.tex <==

\iffalse
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp1871579762257678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.07 ] (168.31,121.2) .. controls (170.58,98.66) and (190.71,82.22) .. (213.25,84.5) -- (345.47,97.83) .. controls (368.01,100.11) and (384.45,120.23) .. (382.17,142.78) -- (382.17,142.78) .. controls (379.9,165.32) and (359.78,181.76) .. (337.23,179.48) -- (205.02,166.15) .. controls (182.47,163.87) and (166.04,143.75) .. (168.31,121.2) -- cycle ;
%Rounded Rect [id:dp9328107310788454] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.16 ] (168.37,129.56) .. controls (166.14,107.01) and (182.62,86.93) .. (205.18,84.7) -- (336.7,71.74) .. controls (359.25,69.52) and (379.33,86) .. (381.56,108.55) -- (381.56,108.55) .. controls (383.78,131.1) and (367.3,151.18) .. (344.75,153.41) -- (213.23,166.37) .. controls (190.67,168.59) and (170.59,152.11) .. (168.37,129.56) -- cycle ;
%Shape: Ellipse [id:dp765972497501227] 
\draw   (208.85,166.5) .. controls (186.21,166.45) and (167.9,148.05) .. (167.95,125.41) .. controls (168.01,102.76) and (186.41,84.45) .. (209.05,84.51) .. controls (231.69,84.56) and (250,102.96) .. (249.95,125.61) .. controls (249.89,148.25) and (231.49,166.56) .. (208.85,166.5) -- cycle ;
%Rounded Rect [id:dp4552934609025736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.18 ] (93.44,125.22) .. controls (93.49,102.56) and (111.91,84.24) .. (134.57,84.29) -- (209.02,84.47) .. controls (231.68,84.53) and (250,102.95) .. (249.95,125.61) -- (249.95,125.61) .. controls (249.89,148.27) and (231.48,166.59) .. (208.82,166.54) -- (134.37,166.35) .. controls (111.71,166.3) and (93.38,147.88) .. (93.44,125.22) -- cycle ;

% Text Node
\draw (123.26,118.19) node [anchor=north west][inner sep=0.75pt] [align=left] {\nameref{defi:spi}};
% Text Node
\draw (303.9,78.98) node [anchor=north west][inner sep=0.75pt]  [align=left] {\nameref{axiom:CMC:0}};
% Text Node
\draw (307.65,161.13) node [anchor=north west][inner sep=0.75pt] [align=left] {\nameref{defi:ups}};
% Text Node
\draw (265.8,118.19) node [anchor=north west][inner sep=0.75pt] [align=left] {\hyperref[defi:TI]{Total Info.}};
% Text Nodes
\draw (188.58,118.19) node [anchor=north west][inner sep=0.75pt] [align=left] {\ref{eqn:MS}};


\end{tikzpicture}
\fi






\iffalse
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp6807550128913977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ] (188.31,101.43) .. controls (190.58,78.88) and (210.71,62.45) .. (233.25,64.72) -- (365.47,78.06) .. controls (388.01,80.33) and (404.45,100.45) .. (402.17,123) -- (402.17,123) .. controls (399.9,145.54) and (379.78,161.98) .. (357.23,159.7) -- (225.02,146.37) .. controls (202.47,144.09) and (186.04,123.97) .. (188.31,101.43) -- cycle ;
%Rounded Rect [id:dp6381564879170532] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.06 ] (188.37,109.79) .. controls (186.14,87.23) and (202.62,67.15) .. (225.18,64.93) -- (356.7,51.96) .. controls (379.25,49.74) and (399.33,66.22) .. (401.56,88.77) -- (401.56,88.77) .. controls (403.78,111.32) and (387.3,131.4) .. (364.75,133.63) -- (233.23,146.59) .. controls (210.67,148.82) and (190.59,132.34) .. (188.37,109.79) -- cycle ;
%Shape: Ellipse [id:dp7120990433465197] 
\draw   (228.85,146.73) .. controls (206.21,146.67) and (187.9,128.27) .. (187.95,105.63) .. controls (188.01,82.99) and (206.41,64.67) .. (229.05,64.73) .. controls (251.69,64.79) and (270,83.19) .. (269.95,105.83) .. controls (269.89,128.47) and (251.49,146.78) .. (228.85,146.73) -- cycle ;
%Rounded Rect [id:dp3557814722995718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.17 ] (56.08,105.27) .. controls (56.14,82.61) and (74.55,64.29) .. (97.21,64.34) -- (229.05,64.66) .. controls (251.71,64.72) and (270.04,83.13) .. (269.98,105.8) -- (269.98,105.8) .. controls (269.92,128.46) and (251.51,146.78) .. (228.85,146.73) -- (97.01,146.4) .. controls (74.35,146.35) and (56.03,127.93) .. (56.08,105.27) -- cycle ;
%Shape: Ellipse [id:dp24734428815472087] 
\draw   (97.01,146.4) .. controls (74.37,146.35) and (56.06,127.95) .. (56.11,105.31) .. controls (56.17,82.66) and (74.57,64.35) .. (97.21,64.41) .. controls (119.86,64.46) and (138.17,82.86) .. (138.11,105.51) .. controls (138.06,128.15) and (119.65,146.46) .. (97.01,146.4) -- cycle ;

% Text Node
\draw (149.26,99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\emph{SPI}};
% Text Node
\draw (323.9,59.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {CMC};
% Text Node
\draw (327.65,141.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {UPS};
% Text Node
\draw (285.8,99.19) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Total Info};
% Text Node
\draw (210.58,99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Wald}};
% Text Node
\draw (77.76,87.91) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small SLP \&}};
% Text Node
\draw (53.26,102.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Prior Invariant};


\end{tikzpicture}

\fi


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp06144288179576274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.06 ] (188.31,101.43) .. controls (190.58,78.88) and (210.71,62.45) .. (233.25,64.72) -- (365.47,78.06) .. controls (388.01,80.33) and (404.45,100.45) .. (402.17,123) -- (402.17,123) .. controls (399.9,145.54) and (379.78,161.98) .. (357.23,159.7) -- (225.02,146.37) .. controls (202.47,144.09) and (186.04,123.97) .. (188.31,101.43) -- cycle ;
%Rounded Rect [id:dp8995130464231654] 
%%%% WHITE PORTION / CMC RECTANGLE %%%%
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.16 ] (188.37,109.79) .. controls (186.14,87.23) and (202.62,67.15) .. (225.18,64.93) -- (356.7,51.96) .. controls (379.25,49.74) and (399.33,66.22) .. (401.56,88.77) -- (401.56,88.77) .. controls (403.78,111.32) and (387.3,131.4) .. (364.75,133.63) -- (233.23,146.59) .. controls (210.67,148.82) and (190.59,132.34) .. (188.37,109.79) -- cycle ;
%Shape: Ellipse [id:dp1836857530192304] 
\draw   (228.85,146.73) .. controls (206.21,146.67) and (187.9,128.27) .. (187.95,105.63) .. controls (188.01,82.99) and (206.41,64.67) .. (229.05,64.73) .. controls (251.69,64.79) and (270,83.19) .. (269.95,105.83) .. controls (269.89,128.47) and (251.49,146.78) .. (228.85,146.73) -- cycle ;
%Rounded Rect [id:dp03053233705742342] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.16 ] (56.05,105.31) .. controls (56.1,82.64) and (74.52,64.32) .. (97.18,64.37) -- (229.02,64.7) .. controls (251.68,64.75) and (270,83.17) .. (269.95,105.83) -- (269.95,105.83) .. controls (269.89,128.49) and (251.48,146.81) .. (228.82,146.76) -- (96.98,146.44) .. controls (74.32,146.38) and (55.99,127.97) .. (56.05,105.31) -- cycle ;
%Shape: Ellipse [id:dp8792760119811185] 
\draw  [dash pattern={on 2.25pt off 1.5pt}] (96.78,145.41) .. controls (74.56,145.35) and (56.6,127.33) .. (56.65,105.16) .. controls (56.71,82.99) and (74.76,65.06) .. (96.98,65.11) .. controls (119.2,65.17) and (137.16,83.19) .. (137.11,105.36) .. controls (137.05,127.53) and (119,145.46) .. (96.78,145.41) -- cycle ;

% Text Node
\draw (149.26,99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{SPI}};
% Text Node
\draw (327.65,59.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{CMC}};
% Text Node
\draw (327.65,141.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{UPS}};
% Text Node
\draw (285.8,99) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Total Info};
% Text Node
\draw (208,99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Wald}};
% Text Node
\draw (78.43,92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{SLP} \&};
% Text Node
\draw (57,104) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{Prior Invariant}};
% Text Node
%\draw (69.93,111.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{Invariant}};


\end{tikzpicture}


==> Figure/commute.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9145232748510743] 
\draw    (222.6,104.82) -- (353,105) ;
\draw [shift={(356,105)}, rotate = 180.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9050814666386089] 
\draw  [dash pattern={on 2.25pt off 0.75pt}]  (222.6,146) -- (353,146) ;
\draw [shift={(356,146)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2776988858031568] 
\draw    (207.27,138.14) -- (207.27,118.1) ;
\draw [shift={(207.27,115.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da29528706386384784] 
\draw    (367.34,137.04) -- (367.34,117) ;
\draw [shift={(367.34,114)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da21163906476298155] 
\draw    (373.23,114) -- (373.23,134.04) ;
\draw [shift={(373.23,137.04)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5416858019818891] 
\draw    (213.17,115.1) -- (213.17,135.14) ;
\draw [shift={(213.17,138.14)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (203.81,97.22) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (364.41,93.75) node [anchor=north west][inner sep=0.75pt]    {$C^{*}$};
% Text Node
\draw (203.72,138.4) node [anchor=north west][inner sep=0.75pt]    {$\Ec$};
% Text Node
\draw (364.41,136.99) node [anchor=north west][inner sep=0.75pt]    {$\Ec^{*}$};
% Text Node
\draw (218.78,117.81) node [anchor=north west][inner sep=0.75pt]    {$\Upsilon$};
% Text Node
\draw (377.66,116.71) node [anchor=north west][inner sep=0.75pt]    {$\Upsilon$};
% Text Node
\draw (349.9,116.71) node [anchor=north west][inner sep=0.75pt]    {$\Lambda $};
% Text Node
\draw (190.45,117.5) node [anchor=north west][inner sep=0.75pt]    {$\Lambda $};
% Text Node
\draw (282,82.4) node [anchor=north west][inner sep=0.75pt]    {$\Phi $};
% Text Node
\draw (280,151.4) node [anchor=north west][inner sep=0.75pt]    {$\Phi _{\mathcal{E}}$};
% Text Node
\draw (242,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\longrightarrow \ \text{if} \ p\in \Delta^{\circ } ( \Theta )$};


\end{tikzpicture}

==> Figure/flow_new.tex <==

\iffalse

\tikzstyle{action}=[rectangle, rounded corners, minimum width=4cm, text width=4cm, text centered, draw=black]
\tikzstyle{if}=[trapezium,draw=black,text centered,text width=3cm,fill=black!20]
\tikzstyle{output}= [rectangle,draw=black]
\tikzstyle{arrow} = [thick,->,>=stealth]

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201

%Rounded Rect [id:dp21799793984982951] 
\draw   (55,80) .. controls (55,74.48) and (59.48,70) .. (65,70) -- (115,70) .. controls (120.52,70) and (125,74.48) .. (125,80) -- (125,110) .. controls (125,115.52) and (120.52,120) .. (115,120) -- (65,120) .. controls (59.48,120) and (55,115.52) .. (55,110) -- cycle ;
%Shape: Trapezoid [id:dp56034347186449] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (141,115) -- (153,75) -- (209,75) -- (221,115) -- cycle ;
%Rounded Rect [id:dp37544588966843273] 
\draw   (240,80) .. controls (240,74.48) and (244.48,70) .. (250,70) -- (330,70) .. controls (335.52,70) and (340,74.48) .. (340,80) -- (340,110) .. controls (340,115.52) and (335.52,120) .. (330,120) -- (250,120) .. controls (244.48,120) and (240,115.52) .. (240,110) -- cycle ;
%Shape: Trapezoid [id:dp5072268077574356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (349,114) -- (361,74) -- (417,74) -- (429,114) -- cycle ;
%Shape: Circle [id:dp6912479211646951] 
\draw   (5,94) .. controls (5,85.72) and (11.72,79) .. (20,79) .. controls (28.28,79) and (35,85.72) .. (35,94) .. controls (35,102.28) and (28.28,109) .. (20,109) .. controls (11.72,109) and (5,102.28) .. (5,94) -- cycle ;
%Shape: Rectangle [id:dp10640961017469608] 
\draw   (447,74) -- (550,74) -- (550,114) -- (447,114) -- cycle ;
%Shape: Rectangle [id:dp13884544282719147] 
\draw   (447,127) -- (550,127) -- (550,167) -- (447,167) -- cycle ;
%Straight Lines [id:da9858667671844721] 
\draw    (35,94) -- (51,94) ;
\draw [shift={(54,94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da36824670022187345] 
\draw    (126,95) -- (142,95) ;
\draw [shift={(145,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da020357966984057008] 
\draw    (216,95) -- (236,95) ;
\draw [shift={(239,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9561535267094823] 
\draw    (341,96) -- (352,96) ;
\draw [shift={(355,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da12473610304349436] 
\draw    (424,96) -- (444,96) ;
\draw [shift={(447,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da12006962277707989] 
\draw    (180,115) -- (180,147) ;
%Straight Lines [id:da24468380614360719] 
\draw    (390,114) -- (390,147) ;
%Straight Lines [id:da7020431237808056] 
\draw    (180,147) -- (444,147) ;
\draw [shift={(447,147)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6945995125790492] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (490,50) -- (490,73) ;
%Straight Lines [id:da4766027986988888] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290,50) -- (490,50) ;
%Straight Lines [id:da042732420550766204] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290,50) -- (290,67) ;
\draw [shift={(290,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1297326070025786] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (390,50) -- (390,70) ;
\draw [shift={(390,73)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (13,85.4) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (90,95) node  [font=\small] [align=left] {Calculate\\ kernel $\displaystyle k_{C}$};
% Text Node
\draw (184,96) node  [font=\small] [align=left] {\ \ \ Is $\displaystyle k_{C}$\\Hessian?};
% Text Node
\draw (291,95) node  [font=\small] [align=left] {$\, \, \displaystyle k_{C} =\H H,$ \\[3pt] $\displaystyle \Phi _\text{IE}( C) =C_\text{ups}^{H}$};
% Text Node
\draw (389,98) node  [font=\small] [align=left] %{$\,\displaystyle C\succeq C_\text{ups}^{H}$?};
{$C$ \nameref{axiom:flie}?};
% Text Node
\draw (452,85) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\ \ \displaystyle \Phi ( C) =C_\text{ups}^{H}$};
% Text Node
\draw (449,128) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\, \displaystyle \Phi ( C)$ not \nameref{defi:ups},\\$\ \ \ \ \displaystyle k_{\Phi ( C)} =k_{C}$};
% Text Node
\draw (213,72) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Yes};
% Text Node
\draw (420,73) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Yes};
% Text Node
\draw (151,122) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {No};
% Text Node
\draw (367,121) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {No};


\end{tikzpicture}

\fi








\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201

%Rounded Rect [id:dp9805259259632102] 
\draw   (60,85) .. controls (60,79.48) and (64.48,75) .. (70,75) -- (120,75) .. controls (125.52,75) and (130,79.48) .. (130,85) -- (130,115) .. controls (130,120.52) and (125.52,125) .. (120,125) -- (70,125) .. controls (64.48,125) and (60,120.52) .. (60,115) -- cycle ;
%Shape: Trapezoid [id:dp3639184848454238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ] (150,120) -- (162,80) -- (218,80) -- (230,120) -- cycle ;
%Rounded Rect [id:dp25669692811206724] 
\draw   (260,85) .. controls (260,79.48) and (264.48,75) .. (270,75) -- (350,75) .. controls (355.52,75) and (360,79.48) .. (360,85) -- (360,115) .. controls (360,120.52) and (355.52,125) .. (350,125) -- (270,125) .. controls (264.48,125) and (260,120.52) .. (260,115) -- cycle ;
%Shape: Trapezoid [id:dp33584300121378885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ] (380,120) -- (392,80) -- (448,80) -- (460,120) -- cycle ;
%Shape: Circle [id:dp9301134321518603] 
\draw   (4,99) .. controls (4,90.72) and (10.72,84) .. (19,84) .. controls (27.28,84) and (34,90.72) .. (34,99) .. controls (34,107.28) and (27.28,114) .. (19,114) .. controls (10.72,114) and (4,107.28) .. (4,99) -- cycle ;
%Shape: Rectangle [id:dp6506234544453419] 
\draw   (490,80) -- (593,80) -- (593,120) -- (490,120) -- cycle ;
%Straight Lines [id:da4185735902749925] 
\draw    (190,155) -- (487,155) ;
\draw [shift={(490,155)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Straight Lines [id:da9368537519653215] 
\draw    (224,100) -- (257,100) ;
\draw [shift={(260,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Shape: Rectangle [id:dp08318048350052054] 
\draw   (490,135) -- (593,135) -- (593,175) -- (490,175) -- cycle ;
%Straight Lines [id:da7816024128715895] 
\draw    (360,100) -- (383,100) ;
\draw [shift={(386,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Straight Lines [id:da3315533726896439] 
\draw    (130,100) -- (153,100) ;
\draw [shift={(156,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Straight Lines [id:da48386168604071045] 
\draw    (34,100) -- (57,100) ;
\draw [shift={(60,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Straight Lines [id:da36868482098813615] 
\draw    (190,120) -- (190,152) ;
\draw [shift={(190,155)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da15954648577343378] 
\draw    (420,120) -- (420,152) ;
\draw [shift={(420,155)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7473030552918111] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (540,80) -- (540,58) ;
\draw [shift={(540,55)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da07434258177442521] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (540,55) -- (313,55) ;
\draw [shift={(310,55)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da28456451676958106] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (310,55) -- (310,72) ;
\draw [shift={(310,75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4972584547710407] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (420,55) -- (420,77) ;
\draw [shift={(420,80)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da008056199845637657] 
\draw    (454,100) -- (487,100) ;
\draw [shift={(490,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;

% Text Node
\draw (11.5,91) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (96,100.5) node  [font=\small] [align=left] {Calculate\\ kernel $ k_{C}$};
% Text Node
\draw (190.5,101) node  [font=\small] [align=left] {$\ \ \ \,$ \textit{Is} $ k_{C}$\\\textit{integrable?}};
% Text Node
\draw (310,88.5) node  [font=\small] [align=left] {$k_{C} = \H H$,%\\  \\$\Phi_\text{IE}( C) =C_\text{ups}^{H}$
};
% Text Node
\draw (311.5,110.5) node  [font=\small] [align=left] {$\Phi_\text{IE}( C) =C_\text{ups}^{H}$
};
%% Text Node
%\draw (419.5,101) node  [font=\small] [align=left] {$\displaystyle C\succeq C_{ups}^{H}$?};
% Text Node
\draw (420,100) node  [font=\small] [align=center] {\textit{Does} $C$ \\  \textit{FLIE?}};
% Text Node
\draw (498,90) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\Phi ( C) =C_\text{ups}^{H}$};
% Text Node
\draw (497,137) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\Phi ( C)$ not UPS, \\  $ \ \ \, \,  k_{\Phi ( C)} =k_{C}$};
% Text Node
\draw (226,82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{Yes}};
% Text Node
\draw (456,82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{Yes}};
% Text Node
\draw (166,129.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{No}};
% Text Node
\draw (395,129.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{No}};


\end{tikzpicture}


==> Figure/main_theorems_new.tex <==

\iffalse
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Rounded Rect [id:dp6703523719967472] 
\draw   (147,114.73) .. controls (147,108.8) and (151.8,104) .. (157.73,104) -- (240.67,104) .. controls (246.6,104) and (251.4,108.8) .. (251.4,114.73) -- (251.4,265.1) .. controls (251.4,271.03) and (246.6,275.83) .. (240.67,275.83) -- (157.73,275.83) .. controls (151.8,275.83) and (147,271.03) .. (147,265.1) -- cycle ;
%Rounded Rect [id:dp7661567009144394] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (337.06,118.82) .. controls (337.06,110.63) and (343.7,104) .. (351.88,104) -- (454.85,104) .. controls (463.03,104) and (469.67,110.63) .. (469.67,118.82) -- (469.67,262.02) .. controls (469.67,270.2) and (463.03,276.83) .. (454.85,276.83) -- (351.88,276.83) .. controls (343.7,276.83) and (337.06,270.2) .. (337.06,262.02) -- cycle ;
%Rounded Rect [id:dp3995844730146645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.10 ] (340.67,133.33) .. controls (340.67,128) and (345,123.67) .. (350.33,123.67) -- (457.66,123.67) .. controls (463,123.67) and (467.32,128) .. (467.32,133.33) -- (467.32,263.84) .. controls (467.32,269.17) and (463,273.5) .. (457.66,273.5) -- (350.33,273.5) .. controls (345,273.5) and (340.67,269.17) .. (340.67,263.84) -- cycle ;
%Rounded Rect [id:dp26227830061754664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.20 ] (343.91,212.26) .. controls (343.91,209.5) and (346.15,207.25) .. (348.92,207.25) -- (459.06,207.25) .. controls (461.83,207.25) and (464.07,209.5) .. (464.07,212.26) -- (464.07,264.49) .. controls (464.07,267.26) and (461.83,269.5) .. (459.06,269.5) -- (348.92,269.5) .. controls (346.15,269.5) and (343.91,267.26) .. (343.91,264.49) -- cycle ;
%Rounded Rect [id:dp39931772376350727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.30 ] (151.46,213.22) .. controls (151.46,210.35) and (153.79,208.03) .. (156.65,208.03) -- (241.75,208.03) .. controls (244.62,208.03) and (246.94,210.35) .. (246.94,213.22) -- (246.94,267.31) .. controls (246.94,270.18) and (244.62,272.5) .. (241.75,272.5) -- (156.65,272.5) .. controls (153.79,272.5) and (151.46,270.18) .. (151.46,267.31) -- cycle ;

% Text Node
\draw (160.64,89.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{ Direct Cost}};
% Text Node
\draw (361.43,108.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{ Indirect Cost}};
% Text Node
\draw (337,191) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{ \textit{\nameref{defi:ll}} Indirect Cost}};
%\draw (350,194) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=center] {{ \textit{Regular} Indirect Cost}};
% Text Node
\draw (350.81,127.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{\Leftrightarrow }$ \nameref{axiom:slp} {\scriptsize (\cref{prop:1})}};
%\draw (371.81,127.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{\Leftrightarrow }$ \nameref{axiom:slp} {\scriptsize (\cref{prop:1})}};
% Text Node
\draw (350.93,211.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{\Leftrightarrow}$ \nameref{defi:ups} {\scriptsize (\cref{thm:UPS})}};
%\draw (372.93,209.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{\Leftrightarrow}$ \nameref{defi:ups}};
% Text Node
\draw (169.15,211.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{\Leftrightarrow}$ \nameref{axiom:flie}};
% Text Node
\draw (187.07,156.88) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {${\displaystyle C}$};
% Text Node
\draw (381.55,152.88) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {${\displaystyle \Phi ( C)}$};
% Text Node
\draw (187.19,239.16) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {${\displaystyle C}$};
% Text Node
\draw (381.15,235.16) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$C_\text{ups}^{H}$};
% Text Node
\draw (156.92,259.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{ptm}\selectfont with kernel }$\displaystyle \mathrm{Hess} H$};
%\draw (163.92,259.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{ptm}\selectfont with kernel }$\displaystyle \mathrm{Hess} H$};
% Text Node
\draw (371.6,174.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{ptm}\selectfont with kernel }$\displaystyle k_{C}$};
%\draw (376.6,178.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{ptm}\selectfont with kernel }$\displaystyle k_{C}$};
% Text Node
%\draw (381.15,142.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{ (\cref{prop:1})}};
% Text Node
%\draw (383.39,223.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {{ (\cref{thm:UPS})}};
% Text Node
\draw (261.62,168.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{ (\cref{thm:qk})}};
% Text Node
\draw (261.62,251.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{ (\cref{thm:flie})}};
% Text Node
\draw (256.03,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.98pt}\setlength\topsep{0pt}
\begin{center}
{ \textit{\,  Sequential }}\\{\textit{Optimization }}
\end{center}

\end{minipage}};
% Text Node
\draw (280.18,181) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\Phi$};
% Connection
\draw [line width=1.5]    (212.07,165.48) -- (371.55,165.48) ;
\draw [shift={(374.55,165.48)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% Connection
\draw [line width=0.75]    (215.5,247) -- (368,247)(215.5,249) -- (368,249) ;
\draw [shift={(374.15,248)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(212.19,248)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

\end{tikzpicture}

\fi


\iffalse

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Rounded Rect [id:dp6703523719967472] 
\draw   (147,85.67) .. controls (147,79.74) and (151.8,74.94) .. (157.73,74.94) -- (240.67,74.94) .. controls (246.6,74.94) and (251.4,79.74) .. (251.4,85.67) -- (251.4,264.94) .. controls (251.4,270.86) and (246.6,275.67) .. (240.67,275.67) -- (157.73,275.67) .. controls (151.8,275.67) and (147,270.86) .. (147,264.94) -- cycle ;
%Rounded Rect [id:dp7661567009144394] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (337.06,89.76) .. controls (337.06,81.57) and (343.7,74.94) .. (351.88,74.94) -- (454.85,74.94) .. controls (463.03,74.94) and (469.67,81.57) .. (469.67,89.76) -- (469.67,262.02) .. controls (469.67,270.2) and (463.03,276.83) .. (454.85,276.83) -- (351.88,276.83) .. controls (343.7,276.83) and (337.06,270.2) .. (337.06,262.02) -- cycle ;
%Rounded Rect [id:dp3995844730146645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ] (340.67,107.58) .. controls (340.67,102.24) and (345,97.92) .. (350.33,97.92) -- (457.66,97.92) .. controls (463,97.92) and (467.32,102.24) .. (467.32,107.58) -- (467.32,263.28) .. controls (467.32,268.61) and (463,272.94) .. (457.66,272.94) -- (350.33,272.94) .. controls (345,272.94) and (340.67,268.61) .. (340.67,263.28) -- cycle ;
%Rounded Rect [id:dp26227830061754664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.22 ] (343.91,201.41) .. controls (343.91,198.17) and (346.53,195.55) .. (349.76,195.55) -- (458.22,195.55) .. controls (461.45,195.55) and (464.07,198.17) .. (464.07,201.41) -- (464.07,262.41) .. controls (464.07,265.65) and (461.45,268.27) .. (458.22,268.27) -- (349.76,268.27) .. controls (346.53,268.27) and (343.91,265.65) .. (343.91,262.41) -- cycle ;
%Rounded Rect [id:dp39931772376350727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.26 ] (151.46,202.52) .. controls (151.46,199.17) and (154.18,196.46) .. (157.52,196.46) -- (240.88,196.46) .. controls (244.23,196.46) and (246.94,199.17) .. (246.94,202.52) -- (246.94,265.71) .. controls (246.94,269.06) and (244.23,271.77) .. (240.88,271.77) -- (157.52,271.77) .. controls (154.18,271.77) and (151.46,269.06) .. (151.46,265.71) -- cycle ;

% Text Node
\draw (160.64,56.51) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{Direct Cost}};
% Text Node
\draw (359.43,79.53) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{Indirect Cost}};
% Text Node
\draw (342.5,179.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{ \nameref{defi:ll} Indirect Cost}};
% Text Node
\draw (374.81,101.28) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bm{\Leftrightarrow}$ \nameref{axiom:slp}};
% Text Node
\draw (374.81,199.01) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bm{\Leftrightarrow}$ \nameref{defi:ups}};
% Text Node
\draw (164.15,200.36) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bm{\Leftrightarrow }$ \nameref{axiom:flie}};
% Text Node
\draw (187.07,132.15) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {${\displaystyle C}$};
% Text Node
\draw (380.55,132.15) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {${\displaystyle \Phi ( C)}$};
% Text Node
\draw (187.07,226.44) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {${\displaystyle C}$};
% Text Node
\draw (382.55,223.19) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$C_\text{ups}^{H}$};
% Text Node
\draw (155,249.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{ptm}\selectfont w/ kernel }$\displaystyle \mathrm{Hess} H$};
% Text Node
\draw (361,249.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{ptm}\selectfont w/ kernel }$\displaystyle \mathrm{Hess} H$};
% Text Node
\draw (371.6,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{ptm}\selectfont w/ kernel }$\displaystyle k_{C}$};
% Text Node
\draw (166.4,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{ptm}\selectfont w/ kernel }$\displaystyle k_{C}$};
% Text Node
\draw (258.03,109.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.98pt}\setlength\topsep{0pt}
\begin{center}
{\textit{Sequential}}\\{ \textit{Optimization}}
\end{center}

\end{minipage}};

% Text Node
\draw (260.03,202) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.98pt}\setlength\topsep{0pt}
\begin{center}
{\textit{Incremental}}\\{ \textit{Learning}}
\end{center}

\end{minipage}};
% Text Node
\draw (280.18,152.58) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\Phi $};
% Connection
\draw [line width=1.5]    (215.07,141.75) -- (365.55,141.75) ;
\draw [shift={(369.55,141.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% Connection
\draw [line width=0.75]    (220.17,233.36) -- (365.14,233.36)(220.2,236.36) -- (365.16,236.36) ;
\draw [shift={(369.55,234.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(215.19,234.7)}, rotate = 359.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

\end{tikzpicture}

\fi






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Rounded Rect [id:dp7010069609141982] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (350.06,75.62) .. controls (350.06,67.43) and (356.7,60.8) .. (364.88,60.8) -- (467.85,60.8) .. controls (476.03,60.8) and (482.67,67.43) .. (482.67,75.62) -- (482.67,255.02) .. controls (482.67,263.2) and (476.03,269.83) .. (467.85,269.83) -- (364.88,269.83) .. controls (356.7,269.83) and (350.06,263.2) .. (350.06,255.02) -- cycle ;
%Rounded Rect [id:dp6641215903765686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.07 ] (353.67,100.58) .. controls (353.67,95.24) and (358,90.92) .. (363.33,90.92) -- (470.66,90.92) .. controls (476,90.92) and (480.32,95.24) .. (480.32,100.58) -- (480.32,256.28) .. controls (480.32,261.61) and (476,265.94) .. (470.66,265.94) -- (363.33,265.94) .. controls (358,265.94) and (353.67,261.61) .. (353.67,256.28) -- cycle ;
%Rounded Rect [id:dp8352279423990964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.16 ] (356.91,196.41) .. controls (356.91,193.17) and (359.53,190.55) .. (362.76,190.55) -- (471.22,190.55) .. controls (474.45,190.55) and (477.07,193.17) .. (477.07,196.41) -- (477.07,257.41) .. controls (477.07,260.65) and (474.45,263.27) .. (471.22,263.27) -- (362.76,263.27) .. controls (359.53,263.27) and (356.91,260.65) .. (356.91,257.41) -- cycle ;
%Rounded Rect [id:dp48514262051231527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.16 ] (135.83,196.14) .. controls (135.83,192.91) and (138.45,190.29) .. (141.69,190.29) -- (250.15,190.29) .. controls (253.38,190.29) and (256,192.91) .. (256,196.14) -- (256,257.15) .. controls (256,260.38) and (253.38,263) .. (250.15,263) -- (141.69,263) .. controls (138.45,263) and (135.83,260.38) .. (135.83,257.15) -- cycle ;
%Rounded Rect [id:dp8643621312401525] 
\draw   (132.67,69.16) .. controls (132.67,63.83) and (137,59.5) .. (142.33,59.5) -- (249.66,59.5) .. controls (255,59.5) and (259.32,63.83) .. (259.32,69.16) -- (259.32,259.94) .. controls (259.32,265.28) and (255,269.61) .. (249.66,269.61) -- (142.33,269.61) .. controls (137,269.61) and (132.67,265.28) .. (132.67,259.94) -- cycle ;

% Text Node
\draw (157,42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{Direct Cost}};
% Text Node
\draw (373,72) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{Indirect Cost}};
% Text Node
\draw (361.5,175) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{Regular Indirect Cost}};
% Text Node
\draw (388.81,94.28) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\boldsymbol{\Leftrightarrow }$  \textbf{SLP}};
% Text Node
\draw (388.81,193.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\boldsymbol{\Leftrightarrow}$ \textbf{UPS}};
% Text Node
\draw (165.15,193.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\boldsymbol{\Leftrightarrow }$ \textbf{FLIEs}};
% Text Node
\draw (189.07,129) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {${\displaystyle C}$};
% Text Node
\draw (396.55,128.15) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Phi ( C)$};
% Text Node
\draw (189.19,223.5) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {${\displaystyle C}$};
% Text Node
\draw (398,219.19) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$C_\text{ups}^{H}$};
% Text Node
\draw (150,248) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {with kernel $\H H$};
% Text Node
\draw (371,248) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {with kernel $\H H$};
% Text Node
\draw (384,151) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {with kernel $k_{C}$};
%%
% Text Node
\draw (162,151) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {with kernel $k_{C}$};
% Text Node
%\draw (270.03,104.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {\begin{minipage}[lt]{48.98pt}\setlength\topsep{0pt}
%\begin{center}
%\textit{Sequential}\\\textit{Optimization}
%\end{center}
%\end{minipage}};
\draw (270.03,105) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] 
{\textit{Sequential}\\\textit{Optimization}};
% Text Node
\draw (291.18,147.58) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\mathrm{\Phi} $};
% Text Node
%\draw (272.78,198) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {\textit{Incremental}\\\textit{Learning}};
% Connection
\draw [line width=1.5]    (207.07,137.25) -- (389.55,137.25) ;
\draw [shift={(393.55,137.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% Connection
\draw [line width=0.75]    (216.19,229.06) -- (385.15,229.25)(216.18,232.06) -- (385.15,232.25) ;
\draw [shift={(394.15,230.76)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(207.19,230.55)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\end{tikzpicture}


==> Figure/random_walk.tex <==

\iffalse
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da20365482931876466] 
\draw [line width=1.5]    (90.25,170.27) -- (510.25,170.27) ;
%Straight Lines [id:da09985767319294059] 
\draw [line width=1.5]    (90.5,165.27) -- (90.5,174.77) ;
%Straight Lines [id:da3159232723168295] 
\draw [line width=1.5]    (510.25,165.52) -- (510.25,175.02) ;
%Shape: Diamond [id:dp3102802227372472] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.13,166.52) -- (183,170.13) -- (180.13,173.75) -- (177.25,170.13) -- cycle ;
%Shape: Circle [id:dp17510344854059356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.54,170.36) .. controls (135.47,167.88) and (137.43,165.8) .. (139.92,165.73) .. controls (142.41,165.66) and (144.48,167.63) .. (144.55,170.11) .. controls (144.62,172.6) and (142.66,174.68) .. (140.17,174.75) .. controls (137.68,174.81) and (135.61,172.85) .. (135.54,170.36) -- cycle ;
%Curve Lines [id:da8957623110269373] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (422,160.27) .. controls (429.25,148.34) and (447.64,147.57) .. (455.93,157.94) ;
\draw [shift={(457.5,160.27)}, rotate = 240.38] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Diamond [id:dp8196750386534492] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.13,166.52) -- (223,170.13) -- (220.13,173.75) -- (217.25,170.13) -- cycle ;
%Shape: Diamond [id:dp7569119629434445] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.13,166.52) -- (263,170.13) -- (260.13,173.75) -- (257.25,170.13) -- cycle ;
%Shape: Diamond [id:dp25200000979734205] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.13,166.52) -- (343,170.13) -- (340.13,173.75) -- (337.25,170.13) -- cycle ;
%Shape: Diamond [id:dp7668285653741195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.13,166.77) -- (383,170.38) -- (380.13,174) -- (377.25,170.38) -- cycle ;
%Shape: Diamond [id:dp43111451309201654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.13,166.77) -- (423,170.38) -- (420.13,174) -- (417.25,170.38) -- cycle ;
%Curve Lines [id:da3253272809605371] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (384.31,157.53) .. controls (392.44,148.04) and (408.76,148.1) .. (416.42,157.69) ;
\draw [shift={(418,160.02)}, rotate = 240.38] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(382.5,160.02)}, rotate = 301.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da37766626381334567] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (343.81,157.53) .. controls (351.94,148.04) and (368.26,148.1) .. (375.92,157.69) ;
\draw [shift={(377.5,160.02)}, rotate = 240.38] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(342,160.02)}, rotate = 301.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da18091464456608286] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (303.81,157.53) .. controls (311.94,148.04) and (328.26,148.1) .. (335.92,157.69) ;
\draw [shift={(337.5,160.02)}, rotate = 240.38] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(302,160.02)}, rotate = 301.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da5776380490102219] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (264.06,157.78) .. controls (272.19,148.29) and (288.51,148.35) .. (296.17,157.94) ;
\draw [shift={(297.75,160.27)}, rotate = 240.38] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(262.25,160.27)}, rotate = 301.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da3983806795177365] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (224.06,157.53) .. controls (232.19,148.04) and (248.51,148.1) .. (256.17,157.69) ;
\draw [shift={(257.75,160.02)}, rotate = 240.38] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(222.25,160.02)}, rotate = 301.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da6646625233033296] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (184.06,157.53) .. controls (192.19,148.04) and (208.51,148.1) .. (216.17,157.69) ;
\draw [shift={(217.75,160.02)}, rotate = 240.38] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(182.25,160.02)}, rotate = 301.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da4904073115033517] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (143.81,157.53) .. controls (152.56,147.33) and (170.76,148.16) .. (177.5,160.02) ;
\draw [shift={(142,160.02)}, rotate = 301.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp013336288264329088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.79,170.11) .. controls (455.72,167.63) and (457.68,165.55) .. (460.17,165.48) .. controls (462.66,165.41) and (464.73,167.38) .. (464.8,169.86) .. controls (464.87,172.35) and (462.91,174.43) .. (460.42,174.5) .. controls (457.93,174.56) and (455.86,172.6) .. (455.79,170.11) -- cycle ;
%Shape: Circle [id:dp20301121214639772] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (295.74,170.39) .. controls (295.67,167.9) and (297.64,165.83) .. (300.12,165.76) .. controls (302.61,165.69) and (304.69,167.65) .. (304.76,170.14) .. controls (304.83,172.63) and (302.86,174.7) .. (300.38,174.77) .. controls (297.89,174.84) and (295.81,172.88) .. (295.74,170.39) -- cycle ;

% Text Node
\draw (85,178) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (505,178) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (454.2,181) node [anchor=north west][inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (121.5,178) node [anchor=north west][inner sep=0.75pt]    {$1-\nu $};
% Text Node
\draw (287,178) node [anchor=north west][inner sep=0.75pt] [font=\small]   {$1/2$};


\end{tikzpicture}
\fi


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%
%%%%%%%%%%%%%%
%%%%%%%%%%%%%%
%%%%%%%%%%%%%%
%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%








\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da20365482931876466] 
\draw [line width=1.5]    (90.25,170.27) -- (510.25,170.27) ;
%Straight Lines [id:da09985767319294059] 
\draw [line width=1.5]    (90.5,165.27) -- (90.5,174.77) ;
%Straight Lines [id:da3159232723168295] 
\draw [line width=1.5]    (510.25,165.52) -- (510.25,175.02) ;
%Shape: Diamond [id:dp3102802227372472] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.13,166.52) -- (183,170.13) -- (180.13,173.75) -- (177.25,170.13) -- cycle ;
%Shape: Circle [id:dp17510344854059356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.54,170.36) .. controls (135.47,167.88) and (137.43,165.8) .. (139.92,165.73) .. controls (142.41,165.66) and (144.48,167.63) .. (144.55,170.11) .. controls (144.62,172.6) and (142.66,174.68) .. (140.17,174.75) .. controls (137.68,174.81) and (135.61,172.85) .. (135.54,170.36) -- cycle ;
%Curve Lines [id:da8957623110269373] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (422,160.27) .. controls (429.25,148.34) and (447.64,147.57) .. (455.93,157.94) ;
\draw [shift={(457.5,160.27)}, rotate = 240.38] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Diamond [id:dp8196750386534492] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.13,166.52) -- (223,170.13) -- (220.13,173.75) -- (217.25,170.13) -- cycle ;
%Shape: Diamond [id:dp7569119629434445] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.13,166.52) -- (263,170.13) -- (260.13,173.75) -- (257.25,170.13) -- cycle ;
%Shape: Diamond [id:dp25200000979734205] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.13,166.52) -- (343,170.13) -- (340.13,173.75) -- (337.25,170.13) -- cycle ;
%Shape: Diamond [id:dp7668285653741195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.13,166.77) -- (383,170.38) -- (380.13,174) -- (377.25,170.38) -- cycle ;
%Shape: Diamond [id:dp43111451309201654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.13,166.77) -- (423,170.38) -- (420.13,174) -- (417.25,170.38) -- cycle ;
%Curve Lines [id:da3253272809605371] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (384.31,157.53) .. controls (392.44,148.04) and (408.76,148.1) .. (416.42,157.69) ;
\draw [shift={(418,160.02)}, rotate = 240.38] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(382.5,160.02)}, rotate = 301.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da37766626381334567] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (343.81,157.53) .. controls (351.94,148.04) and (368.26,148.1) .. (375.92,157.69) ;
\draw [shift={(377.5,160.02)}, rotate = 240.38] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(342,160.02)}, rotate = 301.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da18091464456608286] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (303.81,157.53) .. controls (311.94,148.04) and (328.26,148.1) .. (335.92,157.69) ;
\draw [shift={(337.5,160.02)}, rotate = 240.38] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(302,160.02)}, rotate = 301.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da5776380490102219] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (264.06,157.78) .. controls (272.19,148.29) and (288.51,148.35) .. (296.17,157.94) ;
\draw [shift={(297.75,160.27)}, rotate = 240.38] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(262.25,160.27)}, rotate = 301.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da3983806795177365] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (224.06,157.53) .. controls (232.19,148.04) and (248.51,148.1) .. (256.17,157.69) ;
\draw [shift={(257.75,160.02)}, rotate = 240.38] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(222.25,160.02)}, rotate = 301.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da6646625233033296] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (184.06,157.53) .. controls (192.19,148.04) and (208.51,148.1) .. (216.17,157.69) ;
\draw [shift={(217.75,160.02)}, rotate = 240.38] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(182.25,160.02)}, rotate = 301.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da4904073115033517] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (143.81,157.53) .. controls (152.56,147.33) and (170.76,148.16) .. (177.5,160.02) ;
\draw [shift={(142,160.02)}, rotate = 301.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp013336288264329088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.79,170.11) .. controls (455.72,167.63) and (457.68,165.55) .. (460.17,165.48) .. controls (462.66,165.41) and (464.73,167.38) .. (464.8,169.86) .. controls (464.87,172.35) and (462.91,174.43) .. (460.42,174.5) .. controls (457.93,174.56) and (455.86,172.6) .. (455.79,170.11) -- cycle ;
%Shape: Circle [id:dp20301121214639772] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (295.74,170.39) .. controls (295.67,167.9) and (297.64,165.83) .. (300.12,165.76) .. controls (302.61,165.69) and (304.69,167.65) .. (304.76,170.14) .. controls (304.83,172.63) and (302.86,174.7) .. (300.38,174.77) .. controls (297.89,174.84) and (295.81,172.88) .. (295.74,170.39) -- cycle ;
%Curve Lines [id:da9635972967131088] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75][dash pattern={on 2.25pt off 1.5pt}]    (303.72,147.03) .. controls (314.87,126.87) and (365.09,126.7) .. (376.31,146.89) ;
\draw [shift={(377.5,149.52)}, rotate = 250.31] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(302.5,149.77)}, rotate = 289.16] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da9931090454552831] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75][dash pattern={on 2.25pt off 1.5pt}]    (382.75,149.77) .. controls (390.71,126.85) and (445.23,125.81) .. (456.68,147.11) ;
\draw [shift={(457.75,149.52)}, rotate = 250.31] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da9879176596379462] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75][dash pattern={on 2.25pt off 1.5pt}]    (143.47,147.28) .. controls (155.08,126.28) and (209.09,126.97) .. (217.25,149.77) ;
\draw [shift={(142.25,150.02)}, rotate = 289.16] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da6406542199055896] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75][dash pattern={on 2.25pt off 1.5pt}]    (223.72,147.28) .. controls (234.87,127.12) and (285.09,126.95) .. (296.31,147.14) ;
\draw [shift={(297.5,149.77)}, rotate = 250.31] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(222.5,150.02)}, rotate = 289.16] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;




% Text Node
%\draw (81,178) node [anchor=north west][inner sep=0.75pt]    {$-\infty$};
% Text Node
%\draw (505,178) node [anchor=north west][inner sep=0.75pt]    {$+\infty$};
% Text Node
\draw (454.2,179) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
% Text Node
\draw (332,178) node [anchor=north west][inner sep=0.75pt][font=\small]    {$\frac{1}{4} \ell $};
% Text Node
\draw (373,178) node [anchor=north west][inner sep=0.75pt][font=\small]    {$\frac{1}{2} \ell $};
% Text Node
\draw (413,178) node [anchor=north west][inner sep=0.75pt][font=\small]    {$\frac{3}{4} \ell $};
% Text Node
\draw (125,179) node [anchor=north west][inner sep=0.75pt]    {$-\ell $};
% Text Node
\draw (244,178) node [anchor=north west][inner sep=0.75pt][font=\small]    {$-\frac{1}{4}\ell $};
% Text Node
\draw (204,178) node [anchor=north west][inner sep=0.75pt][font=\small]    {$-\frac{1}{2}\ell $};
% Text Node
\draw (164,178) node [anchor=north west][inner sep=0.75pt][font=\small]    {$-\frac{3}{4}\ell $};
% Text Node
\draw (295,179) node [anchor=north west][inner sep=0.75pt]    {$0$};



\end{tikzpicture}


==> Figure/trilemma.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\iffalse
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp8965357988006026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.28 ] (105.67,237.83) .. controls (93.58,230.86) and (89.43,215.41) .. (96.4,203.32) -- (169.41,76.71) .. controls (176.38,64.63) and (191.83,60.48) .. (203.92,67.45) -- (203.92,67.45) .. controls (216.01,74.42) and (220.15,89.87) .. (213.18,101.96) -- (140.17,228.56) .. controls (133.2,240.65) and (117.76,244.8) .. (105.67,237.83) -- cycle ;
%Rounded Rect [id:dp7022864812059653] 
\draw   (178.84,67.47) .. controls (190.93,60.49) and (206.38,64.63) .. (213.35,76.72) -- (286.12,202.74) .. controls (293.09,214.83) and (288.95,230.28) .. (276.87,237.26) -- (276.87,237.26) .. controls (264.78,244.23) and (249.33,240.09) .. (242.36,228.01) -- (169.6,101.98) .. controls (162.62,89.9) and (166.76,74.45) .. (178.84,67.47) -- cycle ;
%Rounded Rect [id:dp5464055378311481] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.10 ] (93.27,215.83) .. controls (93.27,201.87) and (104.59,190.56) .. (118.54,190.56) -- (263.64,190.56) .. controls (277.59,190.56) and (288.9,201.87) .. (288.9,215.83) -- (288.9,215.83) .. controls (288.9,229.78) and (277.59,241.09) .. (263.64,241.09) -- (118.54,241.09) .. controls (104.59,241.09) and (93.27,229.78) .. (93.27,215.83) -- cycle ;
%Shape: Circle [id:dp2243002659007689] 
\draw  [dash pattern={on 0.75pt off 0.75pt}][line width=0.75]  (101.05,216.78) .. controls (101.05,207.98) and (108.18,200.85) .. (116.98,200.85) .. controls (125.78,200.85) and (132.91,207.98) .. (132.91,216.78) .. controls (132.91,225.58) and (125.78,232.71) .. (116.98,232.71) .. controls (108.18,232.71) and (101.05,225.58) .. (101.05,216.78) -- cycle ;
%Shape: Circle [id:dp391332410654192] 
\draw  [line width=1.5]  (181.67,172.77) .. controls (181.67,167.24) and (186.14,162.77) .. (191.66,162.77) .. controls (197.19,162.77) and (201.66,167.24) .. (201.66,172.77) .. controls (201.66,178.29) and (197.19,182.76) .. (191.66,182.76) .. controls (186.14,182.76) and (181.67,178.29) .. (181.67,172.77) -- cycle ;
%Straight Lines [id:da44126292296836245] 
\draw [line width=1.5]    (200.72,162.65) -- (182.02,183) ;

%Rounded Rect [id:dp6657296006604796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ][dash pattern={on 2.25pt off 1.5pt}] (154.4,215.83) .. controls (154.4,203.24) and (164.6,193.04) .. (177.19,193.04) -- (264.11,193.04) .. controls (276.7,193.04) and (286.9,203.24) .. (286.9,215.83) -- (286.9,215.83) .. controls (286.9,228.41) and (276.7,238.62) .. (264.11,238.62) -- (177.19,238.62) .. controls (164.6,238.62) and (154.4,228.41) .. (154.4,215.83) -- cycle ;

% Text Node
\draw (172,76) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{  LLR}\\{  Cost}};
% Text Node
\draw (238,198.1) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{26.93pt}\setlength\topsep{0pt}
\begin{flushright}
{  Total }\\{  Info.}
\end{flushright}

\end{minipage}};
% Text Node
\draw (101.58,205.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{  MLR }};
% Text Node
\draw (101.47,217.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{  Cost}};
% Text Node
\draw (100,128.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{51.38pt}\setlength\topsep{0pt}
\begin{flushright}{  Prior \ }\\{  Invariant \ \ \ }
\end{flushright}

\end{minipage}};
% Text Node
\draw (275.92,129.07) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{  Constant}\\{   \ Marginal}\\{   \ \ \ \ Cost}};
% Text Node
\draw (194.45,254.84) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{  Sequential Learning-Proof}};
% Text Node
\draw (196.3,215.36) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{  \nameref{defi:ll}}\\{   / \nameref{defi:ups}}};
\fi



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp7429499841978848] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.18 ] (109.17,226.26) .. controls (95.15,218.18) and (90.34,200.26) .. (98.42,186.24) -- (175.59,52.41) .. controls (183.68,38.39) and (201.6,33.58) .. (215.62,41.66) -- (215.62,41.66) .. controls (229.64,49.75) and (234.45,67.67) .. (226.37,81.69) -- (149.19,215.51) .. controls (141.11,229.53) and (123.19,234.35) .. (109.17,226.26) -- cycle ;
%Rounded Rect [id:dp015062193874449958] 
\draw   (186.97,41.65) .. controls (200.27,33.97) and (217.28,38.53) .. (224.96,51.83) -- (303.7,188.21) .. controls (311.38,201.51) and (306.82,218.52) .. (293.52,226.19) -- (293.52,226.19) .. controls (280.22,233.87) and (263.21,229.32) .. (255.53,216.02) -- (176.79,79.64) .. controls (169.11,66.34) and (173.67,49.33) .. (186.97,41.65) -- cycle ;
%Rounded Rect [id:dp9404288890460293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.07 ] (95.06,201.78) .. controls (95.06,186.03) and (107.82,173.26) .. (123.57,173.26) -- (279.64,173.26) .. controls (295.38,173.26) and (308.15,186.03) .. (308.15,201.78) -- (308.15,201.78) .. controls (308.15,217.52) and (295.38,230.29) .. (279.64,230.29) -- (123.57,230.29) .. controls (107.82,230.29) and (95.06,217.52) .. (95.06,201.78) -- cycle ;
%Shape: Ellipse [id:dp6114719435244806] 
\draw  [dash pattern={on 2pt off 1pt}][line width=0.95]  (99.02,201.63) .. controls (99.02,187.76) and (110.26,176.52) .. (124.13,176.52) .. controls (137.99,176.52) and (149.23,187.76) .. (149.23,201.63) .. controls (149.23,215.49) and (137.99,226.73) .. (124.13,226.73) .. controls (110.26,226.73) and (99.02,215.49) .. (99.02,201.63) -- cycle ;
%Shape: Ellipse [id:dp07259130034810979] 
\draw  [line width=1.5]  (190.26,156.03) .. controls (190.26,150.18) and (195.01,145.43) .. (200.86,145.43) .. controls (206.71,145.43) and (211.45,150.18) .. (211.45,156.03) .. controls (211.45,161.88) and (206.71,166.62) .. (200.86,166.62) .. controls (195.01,166.62) and (190.26,161.88) .. (190.26,156.03) -- cycle ;
%Straight Lines [id:da5481822014483515] 
\draw [line width=1.5]    (210.45,145.31) -- (190.64,166.87) ;

%Shape: Ellipse [id:dp1668769084735755] 
%\draw  [dash pattern={on 0.75pt off 0.75pt}][line width=0.75]  (254.91,201.14) .. controls (254.91,187.27) and (266.15,176.03) .. (280.02,176.03) .. controls (293.88,176.03) and (305.12,187.27) .. (305.12,201.14) .. controls (305.12,215) and (293.88,226.24) .. (280.02,226.24) .. controls (266.15,226.24) and (254.91,215) .. (254.91,201.14) -- cycle ;

% Text Node
\draw (186,61.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\ref{eqn:LLR}};
% Text Node
\draw (105,195) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\nameref{defi:MLR}};
% Text Node
%\draw (203.17,194.58) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textit{Scalable }};
% Text Node
%\draw (203.17,212.58) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {(beyond $|\Theta|=2$)};
% Text Node
%\draw (239.74,125.22) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textit{Constant}};
% Text Node
%\draw (150.01,125.22) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-299.3] [align=left] {\textit{Realistic}};
\draw (159.01,131.22) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textit{Prior}};
% Text Node
%\draw (167.98,135.42) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-299.3] [align=left] {(\nameref{defi:spi})};
\draw (156.98,144.42) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textit{Invariant}};
% Text Node
\draw (241.2,139.42) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textit{CMC}};
% Text Node
%\draw (241.2,139.42) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textit{Marginal}};
% Text Node
%\draw (241.69,152.42) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textit{Cost}};
% Text Node
\draw (249,186) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{35pt}\setlength\topsep{0pt}
\begin{center}
\hyperref[defi:TI]{Total} \\ \ \hyperref[defi:TI]{Info.}
\end{center}
\end{minipage}};
% Text Node
\draw (202.45,240.84) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\textit{Sequential Learning-Proof}}};
% Text Node
\draw (204.3,203.36) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{  \nameref{defi:ll}}\\{(\nameref{defi:ups})}};


\end{tikzpicture}

==> Figure/trilemma_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp7429499841978848] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.18 ] (109.17,226.26) .. controls (95.15,218.18) and (90.34,200.26) .. (98.42,186.24) -- (175.59,52.41) .. controls (183.68,38.39) and (201.6,33.58) .. (215.62,41.66) -- (215.62,41.66) .. controls (229.64,49.75) and (234.45,67.67) .. (226.37,81.69) -- (149.19,215.51) .. controls (141.11,229.53) and (123.19,234.35) .. (109.17,226.26) -- cycle ;
%Rounded Rect [id:dp015062193874449958] 
\draw   (186.97,41.65) .. controls (200.27,33.97) and (217.28,38.53) .. (224.96,51.83) -- (303.7,188.21) .. controls (311.38,201.51) and (306.82,218.52) .. (293.52,226.19) -- (293.52,226.19) .. controls (280.22,233.87) and (263.21,229.32) .. (255.53,216.02) -- (176.79,79.64) .. controls (169.11,66.34) and (173.67,49.33) .. (186.97,41.65) -- cycle ;
%Rounded Rect [id:dp9404288890460293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.07 ] (95.06,201.78) .. controls (95.06,186.03) and (107.82,173.26) .. (123.57,173.26) -- (279.64,173.26) .. controls (295.38,173.26) and (308.15,186.03) .. (308.15,201.78) -- (308.15,201.78) .. controls (308.15,217.52) and (295.38,230.29) .. (279.64,230.29) -- (123.57,230.29) .. controls (107.82,230.29) and (95.06,217.52) .. (95.06,201.78) -- cycle ;
%Shape: Ellipse [id:dp6114719435244806] 
\draw  [dash pattern={on 2pt off 1pt}][line width=0.75]  (99.02,201.63) .. controls (99.02,187.76) and (110.26,176.52) .. (124.13,176.52) .. controls (137.99,176.52) and (149.23,187.76) .. (149.23,201.63) .. controls (149.23,215.49) and (137.99,226.73) .. (124.13,226.73) .. controls (110.26,226.73) and (99.02,215.49) .. (99.02,201.63) -- cycle ;
%Shape: Ellipse [id:dp07259130034810979] 
\draw  [line width=1.5]  (190.26,156.03) .. controls (190.26,150.18) and (195.01,145.43) .. (200.86,145.43) .. controls (206.71,145.43) and (211.45,150.18) .. (211.45,156.03) .. controls (211.45,161.88) and (206.71,166.62) .. (200.86,166.62) .. controls (195.01,166.62) and (190.26,161.88) .. (190.26,156.03) -- cycle ;
%Straight Lines [id:da5481822014483515] 
\draw [line width=1.5]    (210.45,145.31) -- (190.64,166.87) ;

%Shape: Ellipse [id:dp1668769084735755] 
\draw  [dash pattern={on 2pt off 1pt}][line width=0.75]  (254.91,201.14) .. controls (254.91,187.27) and (266.15,176.03) .. (280.02,176.03) .. controls (293.88,176.03) and (305.12,187.27) .. (305.12,201.14) .. controls (305.12,215) and (293.88,226.24) .. (280.02,226.24) .. controls (266.15,226.24) and (254.91,215) .. (254.91,201.14) -- cycle ;

% Text Node
\draw (183,61.19) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{Wald}};
% Text Node
\draw (106,195) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{MLR}};
% Text Node
\draw (203.17,194.58) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textit{Scalable }};
% Text Node
\draw (203.17,212.58) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {(beyond $|\Theta|=2$)};
% Text Node
\draw (238.74,129.22) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textit{Regular}};
% Text Node
%\draw (150.01,125.22) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-299.3] [align=left] {\textit{Realistic}};
\draw (164.01,127.22) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textit{Realistic}};
% Text Node
%\draw (167.98,135.42) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-299.3] [align=left] {(\nameref{defi:spi})};
\draw (159.98,144.42) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {(SPI)};
% Text Node
\draw (242.69,144.42) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {(UPS)};
\iffalse
% Text Node
\draw (256,186) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{35pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Total Info,} \\ \vspace{.2em} \textbf{Mutual Info,}\\ \vspace{.15em} \textbf{etc.}
\end{center}
\end{minipage}};
\fi
% Text Node
\draw (280.5,204.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=center] 
{\begin{minipage}[lt]{35pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Total \&} \\ \vspace{-.19em} \textbf{Mutual} \\ \vspace{-.19em} \textbf{Info}
\end{center}
\end{minipage}};

\end{tikzpicture}

==> Figure/trilemma_new.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp5207642762729766] 
\draw   (471.29,48.25) .. controls (484.75,40.47) and (501.96,45.09) .. (509.74,58.55) -- (590.01,197.58) .. controls (597.78,211.04) and (593.17,228.26) .. (579.71,236.03) -- (579.71,236.03) .. controls (566.25,243.8) and (549.03,239.19) .. (541.26,225.73) -- (460.99,86.69) .. controls (453.22,73.23) and (457.83,56.02) .. (471.29,48.25) -- cycle ;
%Rounded Rect [id:dp2973989522023799] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (499.37,48.25) .. controls (512.83,56.02) and (517.45,73.23) .. (509.68,86.69) -- (429.4,225.73) .. controls (421.63,239.19) and (404.42,243.8) .. (390.96,236.03) -- (390.96,236.03) .. controls (377.5,228.26) and (372.88,211.04) .. (380.66,197.58) -- (460.93,58.55) .. controls (468.7,45.09) and (485.91,40.47) .. (499.37,48.25) -- cycle ;
%Rounded Rect [id:dp9118838359553011] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.17 ] (377.08,211.47) .. controls (377.08,195.93) and (389.68,183.33) .. (405.23,183.33) -- (565.77,183.33) .. controls (581.31,183.33) and (593.92,195.93) .. (593.92,211.47) -- (593.92,211.47) .. controls (593.92,227.01) and (581.31,239.61) .. (565.77,239.61) -- (405.23,239.61) .. controls (389.68,239.61) and (377.08,227.01) .. (377.08,211.47) -- cycle ;
%Shape: Circle [id:dp008476840302349076] 
\draw  [line width=1.5]  (474.67,163.1) .. controls (474.67,157.58) and (479.14,153.1) .. (484.66,153.1) .. controls (490.19,153.1) and (494.66,157.58) .. (494.66,163.1) .. controls (494.66,168.62) and (490.19,173.1) .. (484.66,173.1) .. controls (479.14,173.1) and (474.67,168.62) .. (474.67,163.1) -- cycle ;
%Straight Lines [id:da749981325917144] 
\draw [line width=1.5]    (493.72,152.98) -- (475.02,173.33) ;

%Rounded Rect [id:dp36856389872110806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ][dash pattern={on 2.25pt off 1.5pt}] (458.5,211.52) .. controls (458.5,196.74) and (472.48,184.77) .. (487.25,184.77) -- (565.15,184.77) .. controls (579.92,184.77) and (591.9,196.74) .. (591.9,211.52) -- (591.9,211.52) .. controls (591.9,226.29) and (579.92,238.27) .. (565.15,238.27) -- (487.25,238.27) .. controls (472.48,238.27) and (458.5,226.29) .. (458.5,211.52) -- cycle ;
%Shape: Circle [id:dp9658065600881709] 
\draw  [dash pattern={on 2.25pt off 1.5pt}][line width=0.75]  (383.8,211.2) .. controls (383.8,199.13) and (393.58,189.35) .. (405.65,189.35) .. controls (417.72,189.35) and (427.5,199.13) .. (427.5,211.2) .. controls (427.5,223.26) and (417.72,233.05) .. (405.65,233.05) .. controls (393.58,233.05) and (383.8,223.26) .. (383.8,211.2) -- cycle ;

% Text Node
\draw (494.3,208.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textit{Regular SLP}};
% Text Node
\draw (478,214.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(UPS)};
% Text Node
\draw (561.5,203.5) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{Total}};
% Text Node
\draw (562.5,219) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{Info}};
% Text Node
\draw (470.3,67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{LLR}};
% Text Node
\draw (388,204) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{MLR}};
% Text Node
\draw (499,124) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{Constant}};
% Text Node
\draw (499,136.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{Marginal}};
% Text Node
\draw (512,150) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{Cost}};
% Text Node
\draw (430,130) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{Prior}};
% Text Node
\draw (417,143) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{Invariant}};
% Text Node
\draw (418,243) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{Sequential Learning-Proof}};


\end{tikzpicture}

